Constraints on Chameleon f(R)-Gravity from Galaxy Rotation Curves of the SPARC Sample

In chameleon $f(R)$-gravity, the fifth force will lead to `upturns' in galaxy rotation curves near the screening radius. The location of the upturn depends on the cosmic background value of the scalar field $f_{R0}$, as well as the mass, size and environment of the galaxy. We search for this signature of modified gravity in the SPARC sample of measured rotation curves, using an MCMC technique to derive constraints on $f_{R0}$. Assuming NFW dark matter haloes and with $f_{R0}$ freely varying for each galaxy, most galaxies prefer $f(R)$ gravity to $\Lambda$CDM, but there is a large spread of inferred $f_{R0}$ values, inconsistent with a single global value. Requiring instead a consistent $f_{R0}$ value for the whole sample, models with $\log_{10}|f_{R0}| > -6.1$ are excluded. On the other hand, models in the range $-7.5<\log_{10}|f_{R0}|<-6.5$ seem to be favoured with respect to $\Lambda$CDM, with a significant peak at -7. However, this signal is largely a result of galaxies for which the $f(R)$ signal is degenerate with the core/cusp problem, and when the NFW profile is replaced with a cored halo profile, $\Lambda$CDM gives better fits than any given $f(R)$ model. Thus, we find no convincing evidence of $f(R)$ gravity down to the level of $|f_{R0}| \sim 6 \times 10^{-8}$, with the caveat that if cored halo density profiles cannot ultimately be explained within $\Lambda$CDM, a screened modified gravity theory could possibly provide an alternative solution for the core/cusp problem. However, the $f(R)$ models studied here fall short of achieving this.

==> pipeline.tex <==

% arrow style
\tikzstyle{arrow} = [thick,->,>=stealth]

% styles for main boxes
\tikzstyle{parameter} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, fill=mygreen1]
\tikzstyle{model} = [ellipse, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, fill=mygreen2]
\tikzstyle{data} = [diamond, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, fill=mygreen3]
\tikzstyle{calculated} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, fill=mygreen4]

% style for line intersections
\tikzstyle{junction} = [circle, fill=mygreen5, inner sep=0pt, minimum size=6pt]

% smaller versions of main box styles for legend handles
\tikzstyle{legend1} = [rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm,text centered, draw=black, fill=mygreen1]
\tikzstyle{legend2} = [ellipse, minimum width=1.2cm, minimum height=0.8cm,text centered, draw=black, fill=mygreen2]
\tikzstyle{legend3} = [diamond, minimum width=1.2cm, minimum height=0.8cm,text centered, draw=black, fill=mygreen3]
\tikzstyle{legend4} = [rectangle, rounded corners, minimum width=1.2cm, minimum height=0.8cm,text centered, draw=black, fill=mygreen4]







\begin{tikzpicture}[node distance=2cm]

% posterior, top and centre of diagram
\node (posterior) [calculated, align=center] {Posterior $\mathcal{P}$ \\ Eq. (\ref{E:Posterior})};


% legend above posterior
\node (legend1) [legend1, above of=posterior, yshift=-0.5cm, align=center, label=Parameter] {};
\node (legend2) [legend2, right of=legend1, align=center, label=Tool or model] {};
\node (legend3) [legend3, right of=legend2, align=center, label=Data] {};
\node (legend4) [legend4, right of=legend3, align=center, label=Calculation] {};

% likelihood and prior boxes
\node (likelihood) [calculated, below of=posterior, xshift=-4cm, yshift=1cm, align=center] {Likelihood $\mathcal{L}$ \\ Eq. ($\ref{E:Likelihood}$)};
\node (prior) [calculated, below of=posterior, xshift=4cm, yshift=1cm, align=center] {Prior $\pi$ \\ \S\ref{S:Methods:Priors}};

% node connecting likelihood and prior to posterior
\node (node1) [junction, below of=posterior, yshift=1cm] {};
\draw [arrow] (likelihood) -- (node1) -- (posterior);
\draw [arrow] (prior)  -- (node1) -- (posterior);

% vdata and vmodel boxes
\node (vdata) [data, below of=likelihood, xshift=-2cm, yshift=0cm, align=center] {$v_\mathrm{data}$ \\ \S\ref{S:Data}};
\node (vmodel) [calculated, below of=likelihood, xshift=2cm, yshift=0cm, align=center] {$v_\mathrm{model}$ \\ Eq. ($\ref{E:v_model}$)};

% node connecting vdata, vmodel, sigma_g to likelihood
\node (node2) [junction, below of=likelihood, yshift=1cm] {};
\node (node3) [junction, below of=likelihood, yshift=1cm, xshift=2cm] {};
\draw [arrow] (vdata) |- (node2) -- (likelihood);
\draw [arrow] (vmodel) -- (node3) -- (node2) -- (likelihood);

% a5 and aN boxes
\node (a5) [calculated, below of=vmodel, xshift=-4cm, yshift=0.5cm, align=center] {$a_5$ \\ Eq. (\ref{E:a5})};
\node (aN) [calculated, below of=vmodel, xshift=4cm, yshift=0.5cm, align=center] {$a_N$ \\ Eq. (\ref{E:a_Newton})};

% node connecting a5 and aN to vmodel
\node (node4) [junction, below of=vmodel, yshift=0.5cm] {};
\draw [arrow] (aN) -- (node4) -- (vmodel);
\draw [arrow] (a5) -- (node4) -- (vmodel);

% fR solver box; connect to a5
\node (fRSolver) [model, below of=a5, yshift=0.5cm, align=center] {$f(R)$ solver \\ \S\ref{S:Methods:fRSolver}};
\draw [arrow] (fRSolver) -- (a5);

% rho boxes and nodes above them and arrows connecting it all
\node (rhoenv) [calculated, below of=fRSolver, xshift=2cm, yshift=1cm, align=center] {$\rho_\mathrm{env}$};
\node (node5) [junction, above of=rhoenv, yshift=-1cm] {};
\draw [arrow] (rhoenv) -- (node5) -- (fRSolver);
\node (rhoDM) [calculated, right of=rhoenv, align=center] {$\rho_\mathrm{DM}$};
\node (node6) [junction, above of=rhoDM, yshift=-1cm] {};
\draw [arrow] (rhoDM) -- (node6) -- (node5) -- (fRSolver);
\node (rhogas) [calculated, right of=rhoDM, align=center] {$\rho_\mathrm{gas}$};
\node (node7) [junction, above of=rhogas, yshift=-1cm] {};
\draw [arrow] (rhogas) -- (node7) -- (node6) -- (node5) -- (fRSolver);
\node (rhodisc) [calculated, right of=rhogas, align=center] {$\rho_\mathrm{disc}$};
\node (node8) [junction, above of=rhodisc, yshift=-1cm] {};
\draw [arrow] (rhodisc) -- (node8) -- (node7) -- (node6) -- (node5) -- (fRSolver);
\node (rhobulge) [calculated, right of=rhodisc, align=center] {$\rho_\mathrm{bulge}$};
\draw [arrow] (rhobulge) |- (node8) -- (node7) -- (node6) -- (node5) -- (fRSolver);

% phiext box; connect to rhoenv
\node (phiext) [calculated, below of=rhoenv, align=center] {$\Phi_\mathrm{ext}$};
\draw [arrow] (phiext) -- (rhoenv);

% screening map box; connect to phiext
\node (screeningmap) [model, below of=phiext, align=center] {screening map \\ \S\ref{S:Methods:EnvScreening}};
\draw [arrow] (screeningmap) -- (phiext);

% baryonic model boxes; connect to rho boxes
\node (gasdisc) [model, below of=rhogas, align=center] {exp. disc \\ \S\ref{S:Methods:fRSolver}};
\draw [arrow] (gasdisc) -- (rhogas);
\node (stellardisc) [model, below of=rhodisc, align=center] {exp. disc \\ \S\ref{S:Methods:fRSolver}};
\draw [arrow] (stellardisc) -- (rhodisc);
\node (stellarbulge) [model, below of=rhobulge, align=center] {Hernquist \\ \S\ref{S:Methods:fRSolver}};
\draw [arrow] (stellarbulge) -- (rhobulge);

% DM halo box; connect to rhoDM
\node (DMhalo) [model, below of=screeningmap, xshift=-0.5cm, align=center] {DM halo \\ \S\ref{S:Methods:Models}};
\coordinate (p3) at ($(screeningmap)+(2cm,0)$);
\draw [arrow] (DMhalo) -- (p3) -- (rhoDM);

% v component boxes
\node (vDM) [calculated, below of=stellardisc, xshift=-4cm, yshift=-2cm, align=center] {$v_\mathrm{DM}$ \\ \S\ref{S:Methods:Models}};
\node (vgas) [data, right of=vDM, align=center] {$v_\mathrm{gas}$};
\node (vdisc) [data, right of=vgas, xshift=0cm, align=center] {$v_\mathrm{disc}$};
\node (vbulge) [data, right of=vdisc, xshift=0cm, align=center] {$v_\mathrm{bulge}$};

% connect v boxes to aN
\node (node9) [junction, right of=rhobulge, xshift=-0.5cm, yshift=-3cm] {};
\draw[arrow] (vgas) -- (node9) |- (aN);
\draw[arrow] (vdisc) -- (node9) |- (aN);
\draw[arrow] (vbulge) -- (node9) |- (aN);
\draw[arrow] (vDM) -- (node9) |- (aN);

% connect baryonic v components to baryonic models
\draw [arrow] (vgas) -- (gasdisc);
\draw [arrow] (vdisc) -- (stellardisc);
\draw [arrow] (vbulge) -- (stellarbulge);

% connect DM halo to vDM
\draw [arrow] (DMhalo) -- (vDM);

% free parameter boxes
\node (fR0) [parameter, below of=vDM, xshift=-4cm, yshift=0cm, align=center] {$f_{R0}$};
\node (cvir) [parameter, right of=fR0, xshift=1cm, align=center] {$c_\mathrm{vir}$};
\node (vvir) [parameter, right of=cvir, xshift=1cm, align=center] {$v_\mathrm{vir}$};
\node (ML) [parameter, right of=vvir, xshift=1cm, align=center] {$\Upsilon$};
\node (sigma) [parameter, right of=ML, xshift=1cm, align=center] {$\sigma_g$};

% connect ML to stellar models
\node (node10) [junction, right of=vdisc, xshift=-1cm] {};
\draw [arrow] (ML) -- (node10) -- (stellardisc);
\draw [arrow] (ML) -- (node10) -- (stellarbulge);

% connect ML to aN
\draw[arrow] (ML) -- ($(vbulge)+(1cm,-0.5cm)$) -- (node9) |- (aN);

% connect vvir and cvir to DM halo
\draw [arrow] (cvir) -- (DMhalo);
\draw [arrow] (vvir) -- (DMhalo);

% connect fR0 to screening map and f(R) solver
\node (node11) [junction, left of=screeningmap] {};
\draw [arrow] (fR0) -- (node11) -- (screeningmap);
\draw [arrow] (fR0) -- (node11) -- (fRSolver);

% connect sigma to likelihood
\draw [arrow] (sigma) |- (node3) -- (node2) -- (likelihood);

% connect all free parameters to prior
\node (node12) [junction, right of=sigma, xshift=-1.5cm, yshift=1cm] {};
\draw [arrow] (sigma) -- (node12) |- (prior);
\node (node13) [junction, right of=ML, xshift=-1.5cm, yshift=1cm] {};
\draw [arrow] (ML) -- (node13) -- (node12) |- (prior);
\node (node14) [junction, above of=vvir, yshift=-1cm] {};
\draw [arrow] (vvir) -- (node14) -- (node13) -- (node12) |- (prior);
\node (node15) [junction, above of=cvir, yshift=-1cm] {};
\draw [arrow] (cvir) -- (node15) -- (node14) -- (node13) -- (node12) |- (prior);
\coordinate (p6) at ($(fR0)+(1.5cm, 1cm)$);
\draw [arrow] (fR0) -- (p6) -- (node15) -- (node14) -- (node13) -- (node12) |- (prior);



\end{tikzpicture}

